Performance evaluation of branch-free fused multiply-add algorithms for multi-component-type multiple-precision floating-point arithmetic

Multicomponent multiple-precision arithmetic is constructed from existing floating-point operations using error-free transformations (EFTs). Its performance can be improved by employing branch-free algorithms that eliminate conditional branches. Zhang and Aiken proposed branch-free addition and multiplication algorithms for double-word (DW), triple-word (TW), and quad-word (QW) arithmetic. We implemented their TW and QW algorithms, for which substantial performance improvements over conventional algorithms were expected, and demonstrated their effectiveness. In this paper, we propose branch-free fused multiply-add (FMA) algorithms for DW, TW, and QW arithmetic. The proposed algorithms integrate multiplication and addition into a single computational network and require fewer arithmetic operations than separately performing branch-free multiplication and addition. The anchor-relative error bounds, the preconditions of all FastTwoSum operations, and the non-overlapping properties of the outputs are mechanically verified using FPANVerifier, and input-relative error bounds are subsequently derived analytically. Benchmark results on CPUs and GPUs show that the proposed algorithms provide performance improvements in many compute-intensive cases, including division, square root, and basic linear algebra kernels, while maintaining accuracy comparable to that of the existing branch-free algorithms.

==> fig/dwnet_en.tex <==
\begin{tikzpicture}[
  gate/.style={draw,rounded corners,minimum width=15mm,minimum height=6mm,font=\scriptsize},
  op/.style={font=\scriptsize},
  hi/.style={-{Latex[length=1.5mm]}},
  lo/.style={-{Latex[length=1.5mm]},dashed},
  node distance=6mm and 10mm]
\node[gate] (tp) {$\TP(x_0,y_0)$};
\node[op,below left=2mm and 6mm of tp] (mul) {$P_{01}\!=\!x_0y_1,\ P_{10}\!=\!x_1y_0$};
\node[gate,right=16mm of tp] (ts1) {$\TS(P_{00},c_0)$};
\node[op,below=8mm of tp] (l) {$\ell\!=\!\mathrm{fl}(P_{01}\!+\!P_{10})$};
\node[op,right=4mm of l] (v) {$v\!=\!\mathrm{fl}(E_{00}\!+\!c_1)$};
\node[op,below=4mm of v] (w) {$w\!=\!\mathrm{fl}(v\!+\!\ell)$};
\node[op,below=4mm of ts1] (tp2) {$t_p\!=\!\mathrm{fl}(t\!+\!w)$};
\node[gate,right=12mm of tp2] (fts) {$\FTS(s,t_p)$};
\node[op,right=8mm of fts] (out) {$z=(z_0,z_1)$};
\draw[hi] (tp) -- node[op,above]{$P_{00}$} (ts1);
\draw[lo] (tp.south) to[bend right=10] node[op,left]{$E_{00}$} (v.north);
\draw[hi] (ts1) -- node[op,left]{$s$} (fts.north-|ts1) ;
\draw[lo] (ts1.south) -- node[op,right]{$t$} (tp2.north);
\draw[hi] (w) -- (tp2);
\draw[hi] (tp2) -- (fts);
\draw[hi] (ts1.south west) to[bend left=8] (fts);
\draw[hi] (fts) -- (out);
\end{tikzpicture}


==> fig/qwnet_en.tex <==
\begin{tikzpicture}[
  lvl/.style={draw,rounded corners,minimum height=8mm,font=\scriptsize,align=left,
              fill=black!3,text width=62mm,inner sep=2mm},
  ren/.style={draw,rounded corners,font=\scriptsize,align=left,text width=42mm,inner sep=2mm},
  op/.style={font=\scriptsize},
  hi/.style={-{Latex[length=1.5mm]}},
  lo/.style={-{Latex[length=1.5mm]},dashed}]

\node[op] at (-0.9,1.0)  {weight};
\node[op] at (-0.9,0.35) {$u^0$};
\node[op] at (-0.9,-1.1) {$u^1$};
\node[op] at (-0.9,-2.9) {$u^2$};
\node[op] at (-0.9,-4.6) {$u^3$};

\node[lvl,anchor=west] (l0) at (-0.4,0.35) {$(B,r)\gets\TS(P_{00},c_0)$};
\node[lvl,anchor=west] (l1) at (-0.4,-1.1) {$A_1\gets\TS$ chain (4 gates):\\
  $(P_{01},P_{10})\to E_{00}\to c_1\to r$\ \ {\tiny emits $f_{1..4}$}};
\node[lvl,anchor=west] (l2) at (-0.4,-2.9) {$A_2\gets\TS$ chain (9 gates):\\
  $(P_{02},P_{20})\to P_{11}\to \tilde{E}{=}\TS(E_{01},E_{10})$\\
  $\to c_2\to f_{1..4}$\ \ {\tiny emits $g_{1..9}$}};
\node[lvl,anchor=west] (l3) at (-0.4,-4.6) {$A_3\gets$ plain sums:\\
  $\mathrm{fl}(\mathrm{fl}(E_{02}{+}E_{20})+\mathrm{fl}(E_{11}{+}D))$,\ \ $c_3$,\ \ $g_{1..9}$};

\node[ren,anchor=west] (rn) at (7.1,-2.2) {\textbf{Renormalize}\\
  $(w_0,w_1)\gets\FTS(B,A_1)$\\
  $(w_1,w_2)\gets\TS(w_1,A_2)$\\
  $(w_2,w_3)\gets\TS(w_2,A_3)$\\
  $(z_0,\rho)\gets\TS(w_0,w_1)$\\
  $(z_1,\varsigma)\gets\TS(\rho,w_2)$\\
  $(z_2,z_3)\gets\FTS(\varsigma,w_3)$};
\node[op,right=2mm of rn] (out) {$z$};

\draw[lo] (l0.south) -- node[op,right,pos=0.5]{$r$} (l1.north);
\draw[lo] (l1.south) -- node[op,right,pos=0.5]{$f_{1..4}$} (l2.north);
\draw[lo] (l2.south) -- node[op,right,pos=0.5]{$g_{1..9}$} (l3.north);
\draw[hi] (l0.east) to[out=0,in=150] node[op,above,pos=0.6]{$B$} (rn.north west);
\draw[hi] (l1.east) to[out=0,in=175] node[op,above,pos=0.6]{$A_1$} (rn.west);
\draw[hi] (l2.east) to[out=0,in=195] node[op,below,pos=0.6]{$A_2$} (rn.south west);
\draw[hi] (l3.east) to[out=0,in=250] node[op,below,pos=0.7]{$A_3$} (rn.south);
\draw[hi] (rn) -- (out);
\end{tikzpicture}


==> fig/twnet_en.tex <==
\begin{tikzpicture}[
  lvl/.style={draw,rounded corners,minimum height=8mm,font=\scriptsize,align=left,
              fill=black!3,text width=62mm,inner sep=2mm},
  ren/.style={draw,rounded corners,font=\scriptsize,align=left,text width=42mm,inner sep=2mm},
  op/.style={font=\scriptsize},
  hi/.style={-{Latex[length=1.5mm]}},
  lo/.style={-{Latex[length=1.5mm]},dashed}]

\node[op] at (-0.9,0.95) {weight};
\node[op] at (-0.9,0.3)  {$u^0$};
\node[op] at (-0.9,-1.1) {$u^1$};
\node[op] at (-0.9,-2.6) {$u^2$};

\node[lvl,anchor=west] (l0) at (-0.4,0.3)  {$(B,r)\gets\TS(P_{00},c_0)$};
\node[lvl,anchor=west] (l1) at (-0.4,-1.1) {$A\gets\TS$ chain (3 gates): $(P_{01},P_{10})\to E_{00}\to c_1$\\
  $(m_1,m_2)\gets\TS(r,A)$\ \ {\tiny emits $q_{1..3}$}};
\node[lvl,anchor=west] (l2) at (-0.4,-2.6) {$G\gets$ plain sums:\\
  $\sigma=\mathrm{fl}(\mathrm{fl}(P_{02}+P_{20})+P_{11})$,\ \ $\mathrm{fl}(E_{01}+E_{10})$,\ \ $c_2$,\ \ $q_{1..3}$};

\node[ren,anchor=west] (rn) at (7.1,-1.1) {\textbf{Renormalize}\\
  $(w_0,w_1)\gets\FTS(B,m_1)$\\
  $(w_1,w_2)\gets\TS(w_1,m_2)$\\
  $(z_0,\rho)\gets\TS(w_0,w_1)$\\
  $(z_1,z_2)\gets\FTS(\rho,w_2)$};
\node[op,right=2mm of rn] (out) {$z$};

\draw[lo] (l0.south) -- node[op,right,pos=0.5]{$r$} (l1.north);
\draw[lo] (l1.south) -- node[op,right,pos=0.5]{$q_{1..3}$} (l2.north);
\draw[hi] (l0.east) to[out=0,in=160] node[op,above,pos=0.65]{$B$} (rn.north west);
\draw[hi] (l1.east) -- node[op,above]{$m_1$} (rn.west);
\draw[hi] (l2.east) to[out=0,in=200] node[op,below,pos=0.65]{$m_2$} (rn.south west);
\draw[hi] (rn) -- (out);
\end{tikzpicture}

